Lecture notes on the lambda calculus

This is a set of lecture notes that developed out of courses on the lambda calculus that I taught at the University of Ottawa in 2001 and at Dalhousie University in 2007 and 2013. Topics covered in these notes include the untyped lambda calculus, the Church-Rosser theorem, combinatory algebras, the simply-typed lambda calculus, the Curry-Howard isomorphism, weak and strong normalization, polymorphism, type inference, denotational semantics, complete partial orders, and the language PCF.

==> posets.tex <==
\setlength{\unitlength}{1500sp}%
%
\begin{picture}(9608,6110)(1643,-6336)
\put(7906,-361){\makebox(0,0)[lb]{\smash{{1}%
}}}
\put(8506,-361){\makebox(0,0)[lb]{\smash{{2}%
}}}
\put(9106,-361){\makebox(0,0)[lb]{\smash{{3}%
}}}
\put(9706,-361){\makebox(0,0)[lb]{\smash{{4}%
}}}
\put(10756,-361){\makebox(0,0)[lb]{\smash{{$n$}%
}}}
\put(5056,-361){\makebox(0,0)[lb]{\smash{{T}%
}}}
\put(6256,-361){\makebox(0,0)[lb]{\smash{{F}%
}}}
\put(3481,-361){\makebox(0,0)[lb]{\smash{{*}%
}}}
\put(7306,-361){\makebox(0,0)[lb]{\smash{{0}%
}}}
{\thinlines
\put(3526,-511){\circle{150}}
}%
{\put(5101,-511){\circle{150}}
}%
{\put(6301,-511){\circle{150}}
}%
{\put(5701,-1411){\circle{150}}
}%
{\put(7351,-511){\circle{150}}
}%
{\put(8551,-1411){\circle{150}}
}%
{\put(7951,-511){\circle{150}}
}%
{\put(8551,-511){\circle{150}}
}%
{\put(9151,-511){\circle{150}}
}%
{\put(9751,-511){\circle{150}}
}%
{\put(10801,-511){\circle{150}}
}%
{\put(1726,-1411){\circle{150}}
}%
{\put(1726,-6736){\circle{150}}
}%
{\put(1726,-6136){\circle{150}}
}%
{\put(1726,-5536){\circle{150}}
}%
{\put(1726,-4936){\circle{150}}
}%
{\put(3526,-6136){\circle{150}}
}%
{\put(3526,-5536){\circle{150}}
}%
{\put(3526,-4936){\circle{150}}
}%
{\put(3526,-4336){\circle{150}}
}%
{\put(3526,-2986){\circle{150}}
}%
{\put(3526,-6736){\circle{150}}
}%
{\put(3526,-1411){\circle{150}}
}%
{\put(6001,-4486){\circle{150}}
}%
{\put(6001,-5236){\circle{150}}
}%
{\put(6001,-5986){\circle{150}}
}%
{\put(7051,-5986){\circle{150}}
}%
{\put(7051,-5236){\circle{150}}
}%
{\put(8101,-5236){\circle{150}}
}%
{\put(9151,-5236){\circle{150}}
}%
{\put(9151,-4486){\circle{150}}
}%
{\put(9151,-5986){\circle{150}}
}%
{\put(7576,-6736){\circle{150}}
}%
{\put(8101,-5986){\circle{150}}
}%
{\put(3526,-586){\line( 0,-1){750}}
}%
{\put(5176,-586){\line( 2,-3){507.692}}
}%
{\put(6226,-586){\line(-2,-3){507.692}}
}%
{\put(7426,-586){\line( 3,-2){1125}}
}%
{\put(8026,-586){\line( 2,-3){507.692}}
}%
{\put(8551,-586){\line( 0,-1){750}}
}%
{\put(8551,-1336){\line( 2, 3){507.692}}
}%
{\put(8551,-1336){\line( 3, 2){1125}}
}%
{\put(10726,-586){\line(-3,-1){2182.500}}
}%
{\put(1726,-6661){\line( 0, 1){450}}
}%
{\put(1726,-6061){\line( 0, 1){450}}
}%
{\put(1726,-5461){\line( 0, 1){450}}
}%
{\put(1726,-4861){\line( 0, 1){450}}
}%
{\put(3526,-6661){\line( 0, 1){450}}
}%
{\put(3526,-6061){\line( 0, 1){450}}
}%
{\put(3526,-5461){\line( 0, 1){450}}
}%
{\put(3526,-4861){\line( 0, 1){450}}
}%
{\put(3526,-4261){\line( 0, 1){375}}
}%
{\multiput(1726,-4411)(0.00000,93){9}{\makebox(1.6667,11.6667){.}}
}%
{\multiput(3526,-3886)(0.00000,93){9}{\makebox(1.6667,11.6667){.}}
}%
{\put(6001,-4561){\line( 0,-1){600}}
}%
{\put(9151,-4561){\line( 0,-1){600}}
}%
{\put(9151,-5311){\line( 0,-1){600}}
}%
{\put(6001,-5311){\line( 0,-1){600}}
}%
{\put(7051,-5311){\line(-5,-3){1036.765}}
}%
{\put(8101,-5311){\line(-5,-3){1036.765}}
}%
{\put(8101,-5311){\line( 5,-3){1036.765}}
}%
{\put(8101,-5911){\line(-5, 3){1036.765}}
}%
{\put(7051,-5911){\makebox(1.6667,11.6667){.}}
}%
{\put(7051,-5911){\line(-5, 3){1036.765}}
}%
{\put(8101,-5911){\line( 5, 3){1036.765}}
}%
{\put(7576,-6661){\line(-5, 2){1564.655}}
}%
{\put(7576,-6661){\line(-5, 6){510.246}}
}%
{\put(7576,-6661){\line( 5, 6){510.246}}
}%
{\put(7576,-6661){\line( 5, 2){1564.655}}
}%
\put(10126,-511){\makebox(0,0)[lb]{\smash{{. . .}%
}}}
\put(11251,-511){\makebox(0,0)[lb]{\smash{{. . .}%
}}}
\put(9451,-886){\makebox(0,0)[lb]{\smash{{. . .}%
}}}
\put(10276,-961){\makebox(0,0)[lb]{\smash{{. . .}%
}}}
\put(1726,-2011){\makebox(0,0)[lb]{\smash{{\bf 1}%
}}}
\put(5626,-2011){\makebox(0,0)[lb]{\smash{{$\Bb$}%
}}}
\put(3526,-2011){\makebox(0,0)[lb]{\smash{{\bf 2}%
}}}
\put(8476,-2011){\makebox(0,0)[lb]{\smash{{$\Nn$}%
}}}
\put(1651,-7336){\makebox(0,0)[lb]{\smash{{$\omega$}%
}}}
\put(3376,-7336){\makebox(0,0)[lb]{\smash{{$\omega+1$}%
}}}
\put(7201,-7336){\makebox(0,0)[lb]{\smash{{$\Bb^{\Bb}$}%
}}}
\end{picture}

